Rainproof: An Umbrella To Shield Text Generators From Out-Of-Distribution Data

Implementing effective control mechanisms to ensure the proper functioning and security of deployed NLP models, from translation to chatbots, is essential. A key ingredient to ensure safe system behaviour is Out-Of-Distribution (OOD) detection, which aims to detect whether an input sample is statistically far from the training distribution. Although OOD detection is a widely covered topic in classification tasks, most methods rely on hidden features output by the encoder. In this work, we focus on leveraging soft-probabilities in a black-box framework, i.e. we can access the soft-predictions but not the internal states of the model. Our contributions include: (i) RAINPROOF a Relative informAItioN Projection OOD detection framework; and (ii) a more operational evaluation setting for OOD detection. Surprisingly, we find that OOD detection is not necessarily aligned with task-specific measures. The OOD detector may filter out samples well processed by the model and keep samples that are not, leading to weaker performance. Our results show that RAINPROOF provides OOD detection methods more aligned with task-specific performance metrics than traditional OOD detectors.

==> (inline-0) <==
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 1.00 & \bfseries 0.99 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.01 \\
 &  & $a_{\operatorname{FR}}$ & 0.99 & \bfseries 0.99 & 0.99 & 0.05 & 0.04 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.98 & 0.95 & 0.98 & 0.05 & 0.05 \\
 &  & $a_{L}$ & 0.81 & 0.75 & 0.80 & 0.41 & 0.78 \\
 &  & $a_{\operatorname{MSP}}$ & 0.99 & \bfseries 0.99 & 0.99 & 0.04 & 0.03 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.01 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.98 & 0.99 & 0.99 & \bfseries 0.03 & 0.02 \\
 &  & $a_{\operatorname{FR}^*}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.01 \\
\cline{2-8}
 & Baselines & $a_{M}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.01 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.76 & \bfseries 0.91 & \bfseries 0.85 & \bfseries 0.51 & \bfseries 0.72 \\
 &  & $a_{\operatorname{FR}}$ & 0.71 & 0.88 & 0.80 & 0.53 & 0.76 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.74 & 0.88 & 0.82 & 0.56 & 0.79 \\
 &  & $a_{L}$ & 0.73 & 0.88 & 0.82 & 0.58 & 0.82 \\
 &  & $a_{\operatorname{MSP}}$ & 0.70 & 0.88 & 0.81 & 0.56 & 0.80 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.71 & \bfseries 0.94 & \bfseries 0.87 & \bfseries 0.23 & \bfseries 0.31 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.61 & \bfseries 0.94 & 0.84 & 0.25 & 0.35 \\
 &  & $a_{\operatorname{FR}^*}$ & \bfseries 0.71 & \bfseries 0.94 & \bfseries 0.87 & \bfseries 0.23 & \bfseries 0.31 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.62 & 0.93 & 0.85 & 0.29 & 0.39 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.86 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.30 & \bfseries 0.44 \\
 &  & $a_{\operatorname{FR}}$ & 0.85 & 0.92 & 0.89 & 0.35 & 0.51 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.71 & 0.82 & 0.77 & 0.58 & 0.87 \\
 &  & $a_{L}$ & 0.67 & 0.79 & 0.75 & 0.59 & 0.88 \\
 &  & $a_{\operatorname{MSP}}$ & 0.68 & 0.83 & 0.73 & 0.58 & 0.87 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.56 & 0.77 & 0.68 & 0.59 & 0.88 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.49 & 0.74 & 0.64 & 0.60 & 0.91 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.54 & 0.76 & 0.67 & 0.60 & 0.90 \\
\cline{2-8}
 & Baselines & $a_{M}$ & \bfseries 0.71 & \bfseries 0.88 & \bfseries 0.81 & \bfseries 0.41 & \bfseries 0.60 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.00 \\
 &  & $a_{\operatorname{FR}}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & 0.03 & 0.01 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.99 & 0.97 & 0.98 & 0.04 & 0.04 \\
 &  & $a_{L}$ & 0.70 & 0.75 & 0.75 & 0.38 & 0.72 \\
 &  & $a_{\operatorname{MSP}}$ & 0.98 & 0.99 & 0.99 & 0.05 & 0.04 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.99 & \bfseries 0.99 & \bfseries 0.99 & \bfseries 0.03 & \bfseries 0.02 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.90 & 0.96 & 0.94 & 0.09 & 0.13 \\
 &  & $a_{\operatorname{FR}^*}$ & \bfseries 0.99 & \bfseries 0.99 & \bfseries 0.99 & \bfseries 0.03 & \bfseries 0.02 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.93 & 0.94 & 0.94 & 0.18 & 0.31 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.94 & \bfseries 0.93 & \bfseries 0.94 & \bfseries 0.18 & \bfseries 0.32 \\
 &  & $a_{\operatorname{FR}}$ & \bfseries 0.94 & \bfseries 0.93 & \bfseries 0.94 & 0.20 & 0.34 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.82 & 0.75 & 0.79 & 0.44 & 0.83 \\
 &  & $a_{L}$ & 0.79 & 0.70 & 0.77 & 0.46 & 0.88 \\
 &  & $a_{\operatorname{MSP}}$ & 0.77 & 0.77 & 0.74 & 0.45 & 0.84 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.79 & 0.70 & 0.76 & 0.44 & 0.84 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.75 & 0.70 & 0.74 & 0.46 & 0.87 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.78 & 0.71 & 0.76 & 0.45 & 0.86 \\
\cline{2-8}
 & Baselines & $a_{M}$ & \bfseries 0.92 & \bfseries 0.95 & \bfseries 0.94 & \bfseries 0.15 & \bfseries 0.24 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 1.00 & \bfseries 0.99 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.99 & \bfseries 0.99 & 0.99 & 0.04 & 0.02 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.98 & 0.95 & 0.98 & 0.05 & 0.05 \\
 &  & $a_{L}$ & 0.77 & 0.77 & 0.80 & 0.37 & 0.69 \\
 &  & $a_{\operatorname{MSP}}$ & 0.98 & 0.98 & 0.98 & 0.05 & 0.05 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.00 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.97 & 0.99 & 0.99 & 0.04 & 0.03 \\
 &  & $a_{\operatorname{FR}^*}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.03 & \bfseries 0.00 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.99 & \bfseries 1.00 & 0.99 & 0.04 & 0.03 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.99 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.01 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.98 & \bfseries 1.00 & 0.99 & 0.03 & \bfseries 0.83 & 0.02 & \bfseries 0.71 & \bfseries 1.00 \\
\cline{2-11}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & 0.96 & 0.96 & 0.97 & 0.05 & 0.82 & 0.05 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{L}$ & 0.61 & 0.84 & 0.78 & 0.53 & 0.63 & 0.76 & 0.60 & 0.65 \\
 &  & $a_{\operatorname{MSP}}$ & 0.96 & 0.99 & 0.98 & 0.05 & 0.82 & 0.05 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\text{CQE}}$ & 0.50 & 0.76 & 0.62 & 0.60 & 0.34 & 0.87 & 0.42 & 0.29 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.96 & 0.99 & 0.99 & 0.03 & \bfseries 0.83 & 0.03 & \bfseries 0.71 & 0.99 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & 0.99 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.99 & 0.98 & 0.99 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & 0.99 \\
 &  & $a_{\operatorname{FR}^*}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.99 & 0.97 & 0.98 & \bfseries 0.02 & 0.82 & 0.01 & \bfseries 0.71 & 0.98 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.39 & 0.74 & 0.60 & 0.64 & 0.42 & 0.94 & 0.42 & 0.42 \\
 &  & $a_{M}$ & 0.64 & 0.91 & 0.82 & 0.33 & 0.63 & 0.47 & 0.62 & 0.64 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.80 & \bfseries 0.97 & \bfseries 0.91 & \bfseries 0.33 & \bfseries 0.67 & \bfseries 0.41 & \bfseries 0.54 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}}$ & \bfseries 0.80 & 0.96 & \bfseries 0.91 & 0.37 & \bfseries 0.67 & 0.46 & \bfseries 0.54 & 0.87 \\
\cline{2-11}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & 0.61 & 0.89 & 0.77 & 0.71 & 0.54 & 0.88 & 0.46 & \bfseries 1.00 \\
 &  & $a_{L}$ & 0.55 & 0.89 & 0.75 & 0.70 & 0.35 & 0.88 & 0.21 & \bfseries 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.61 & 0.90 & 0.73 & 0.70 & 0.41 & 0.87 & 0.37 & \bfseries 1.00 \\
 &  & $a_{\text{CQE}}$ & 0.27 & 0.76 & 0.51 & 0.80 & 0.25 & 1.00 & 0.23 & 0.27 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.48 & 0.87 & 0.70 & 0.73 & 0.50 & 0.91 & 0.44 & 0.57 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.39 & 0.85 & 0.66 & 0.74 & 0.43 & 0.93 & 0.39 & 0.48 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 0.58 & \bfseries 0.89 & \bfseries 0.77 & 0.74 & \bfseries 0.54 & 0.92 & \bfseries 0.47 & \bfseries 0.65 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.45 & 0.79 & 0.63 & 0.79 & 0.45 & 1.00 & 0.41 & 0.50 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.45 & 0.86 & 0.69 & 0.74 & 0.46 & 0.92 & 0.41 & 0.52 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.41 & 0.76 & 0.56 & 0.79 & 0.00 & 0.99 & 0.00 & 0.00 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.33 & 0.84 & 0.63 & 0.75 & 0.40 & 0.94 & 0.33 & 0.50 \\
 &  & $a_{M}$ & 0.37 & \bfseries 0.89 & 0.71 & \bfseries 0.65 & 0.46 & \bfseries 0.81 & 0.41 & 0.51 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.67 & \bfseries 0.95 & \bfseries 0.87 & \bfseries 0.55 & 0.55 & \bfseries 0.67 & 0.45 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.64 & 0.94 & 0.83 & 0.58 & 0.55 & 0.70 & 0.45 & 0.72 \\
\cline{2-11}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & 0.65 & 0.94 & 0.84 & 0.62 & \bfseries 0.57 & 0.74 & \bfseries 0.46 & \bfseries 1.00 \\
 &  & $a_{L}$ & 0.64 & 0.94 & 0.84 & 0.65 & 0.31 & 0.79 & 0.19 & \bfseries 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.61 & 0.94 & 0.83 & 0.62 & 0.31 & 0.75 & 0.19 & \bfseries 1.00 \\
 &  & $a_{\text{CQE}}$ & 0.29 & 0.85 & 0.58 & 0.76 & 0.27 & 0.92 & 0.28 & 0.26 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.48 & \bfseries 0.94 & 0.79 & \bfseries 0.47 & \bfseries 0.47 & \bfseries 0.57 & \bfseries 0.40 & \bfseries 0.57 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.37 & \bfseries 0.94 & 0.75 & 0.49 & 0.40 & 0.59 & 0.35 & 0.47 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 0.66 & 0.93 & \bfseries 0.83 & 0.69 & 0.39 & 0.84 & 0.34 & 0.46 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.29 & 0.82 & 0.55 & 0.80 & 0.00 & 0.97 & 0.00 & 0.00 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.47 & \bfseries 0.94 & 0.78 & \bfseries 0.47 & 0.46 & \bfseries 0.57 & 0.39 & 0.56 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.52 & 0.90 & 0.75 & 0.74 & 0.00 & 0.90 & 0.00 & 0.00 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.23 & 0.86 & 0.58 & 0.77 & 0.29 & 0.94 & 0.22 & 0.40 \\
 &  & $a_{M}$ & 0.35 & 0.92 & 0.74 & 0.61 & 0.45 & 0.74 & 0.39 & 0.55 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.99 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.01 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.97 & 0.99 & 0.99 & 0.04 & \bfseries 0.83 & 0.04 & \bfseries 0.71 & \bfseries 1.00 \\
\cline{2-11}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & 0.97 & 0.97 & 0.98 & 0.04 & 0.82 & 0.03 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{L}$ & 0.68 & 0.83 & 0.77 & 0.58 & 0.61 & 0.85 & 0.60 & 0.63 \\
 &  & $a_{\operatorname{MSP}}$ & 0.98 & 0.99 & 0.99 & 0.04 & \bfseries 0.83 & 0.03 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\text{CQE}}$ & 0.48 & 0.85 & 0.68 & 0.38 & 0.37 & 0.55 & 0.42 & 0.33 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.98 & \bfseries 1.00 & 0.99 & 0.02 & \bfseries 0.83 & 0.01 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.01 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & 0.99 \\
 &  & $a_{\operatorname{FR}^*}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.99 & 0.99 & 0.99 & 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & 0.99 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.38 & 0.73 & 0.61 & 0.66 & 0.45 & 0.97 & 0.43 & 0.46 \\
 &  & $a_{M}$ & 0.68 & 0.92 & 0.84 & 0.29 & 0.66 & 0.41 & 0.63 & 0.69 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.99 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & 0.01 & \bfseries 0.71 & \bfseries 1.00 \\
\cline{2-11}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & 0.98 & 0.98 & 0.98 & 0.04 & \bfseries 0.83 & 0.03 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{L}$ & 0.53 & 0.83 & 0.73 & 0.53 & 0.53 & 0.77 & 0.54 & 0.52 \\
 &  & $a_{\operatorname{MSP}}$ & 0.97 & 0.99 & 0.99 & 0.04 & 0.82 & 0.04 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\text{CQE}}$ & 0.58 & 0.87 & 0.74 & 0.38 & 0.50 & 0.55 & 0.50 & 0.50 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.99 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & 0.01 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.90 & 0.99 & 0.97 & 0.07 & \bfseries 0.83 & 0.07 & \bfseries 0.71 & 0.99 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 1.00 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & \bfseries 0.00 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.99 & 0.99 & 0.99 & \bfseries 0.02 & \bfseries 0.83 & 0.01 & \bfseries 0.71 & 0.99 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.99 & \bfseries 1.00 & \bfseries 1.00 & \bfseries 0.02 & \bfseries 0.83 & 0.01 & \bfseries 0.71 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.99 & 0.98 & 0.99 & 0.03 & 0.82 & 0.01 & \bfseries 0.71 & 0.98 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.41 & 0.71 & 0.57 & 0.65 & 0.00 & 0.96 & 0.00 & 0.00 \\
 &  & $a_{M}$ & 0.81 & 0.97 & 0.93 & 0.13 & 0.82 & 0.17 & \bfseries 0.71 & 0.97 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.91 & \bfseries 0.97 & \bfseries 0.95 & 0.20 & \bfseries 0.80 & 0.27 & \bfseries 0.70 & \bfseries 1.00 \\
 &  & $a_{\operatorname{FR}}$ & \bfseries 0.92 & \bfseries 0.97 & \bfseries 0.95 & \bfseries 0.19 & \bfseries 0.80 & \bfseries 0.26 & \bfseries 0.70 & 0.93 \\
\cline{2-11}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & 0.71 & 0.84 & 0.79 & 0.58 & 0.64 & 0.85 & 0.62 & \bfseries 1.00 \\
 &  & $a_{L}$ & 0.69 & 0.83 & 0.77 & 0.58 & 0.50 & 0.85 & 0.33 & \bfseries 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.67 & 0.86 & 0.74 & 0.58 & 0.55 & 0.84 & 0.55 & \bfseries 1.00 \\
 &  & $a_{\text{CQE}}$ & 0.46 & 0.67 & 0.54 & 0.67 & 0.30 & 0.98 & 0.38 & 0.24 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.74 & 0.83 & 0.78 & 0.60 & 0.65 & 0.87 & 0.63 & 0.68 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.67 & 0.82 & 0.76 & 0.62 & 0.63 & 0.90 & 0.61 & 0.64 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 0.80 & 0.87 & \bfseries 0.84 & 0.57 & \bfseries 0.70 & 0.82 & \bfseries 0.65 & \bfseries 0.75 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.68 & 0.72 & 0.70 & 0.68 & 0.61 & 0.99 & 0.61 & 0.62 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.72 & 0.83 & 0.78 & 0.60 & 0.63 & 0.88 & 0.61 & 0.66 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.48 & 0.60 & 0.48 & 0.68 & 0.00 & 1.00 & 0.00 & 0.00 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.48 & 0.76 & 0.66 & 0.64 & 0.52 & 0.94 & 0.49 & 0.55 \\
 &  & $a_{M}$ & 0.61 & \bfseries 0.91 & 0.83 & \bfseries 0.38 & 0.69 & \bfseries 0.55 & \bfseries 0.65 & 0.74 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.90 & 0.75 & \bfseries 0.86 & 0.44 & 0.83 \\
 &  & $a_{\operatorname{FR}}$ & 0.86 & 0.71 & 0.81 & 0.46 & 0.87 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.87 & 0.75 & 0.83 & 0.47 & 0.89 \\
 &  & $a_{L}$ & 0.86 & 0.73 & 0.82 & 0.48 & 0.90 \\
 &  & $a_{\operatorname{MSP}}$ & 0.89 & \bfseries 0.76 & 0.85 & \bfseries 0.43 & \bfseries 0.81 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.89 & \bfseries 0.87 & \bfseries 0.89 & \bfseries 0.27 & \bfseries 0.49 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & \bfseries 0.89 & 0.85 & \bfseries 0.89 & 0.29 & 0.52 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.83 & 0.66 & 0.77 & 0.51 & 0.97 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.80 & 0.79 & 0.79 & 0.35 & 0.66 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.95 & \bfseries 0.91 & \bfseries 0.94 & \bfseries 0.19 & \bfseries 0.33 \\
 &  & $a_{\operatorname{FR}}$ & 0.91 & 0.89 & 0.91 & 0.24 & 0.42 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.91 & 0.83 & 0.90 & 0.32 & 0.59 \\
 &  & $a_{L}$ & 0.78 & 0.69 & 0.75 & 0.45 & 0.86 \\
 &  & $a_{\operatorname{MSP}}$ & 0.90 & 0.88 & 0.89 & 0.36 & 0.68 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.97 & 0.94 & \bfseries 0.96 & 0.13 & 0.20 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.95 & \bfseries 0.96 & \bfseries 0.96 & \bfseries 0.12 & \bfseries 0.18 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.95 & 0.89 & 0.94 & 0.25 & 0.44 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.92 & 0.92 & 0.92 & 0.20 & 0.35 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.75 & \bfseries 0.75 & \bfseries 0.76 & \bfseries 0.35 & \bfseries 0.66 \\
 &  & $a_{\operatorname{FR}}$ & 0.68 & 0.72 & 0.71 & 0.39 & 0.72 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries 0.75 & \bfseries 0.75 & 0.75 & 0.41 & 0.77 \\
 &  & $a_{L}$ & 0.65 & 0.69 & 0.71 & 0.42 & 0.79 \\
 &  & $a_{\operatorname{MSP}}$ & \bfseries 0.75 & \bfseries 0.75 & \bfseries 0.76 & 0.39 & 0.73 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.90 & 0.27 & \bfseries 0.48 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.65 & 0.77 & 0.72 & 0.34 & 0.63 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.88 & \bfseries 0.88 & \bfseries 0.90 & \bfseries 0.26 & \bfseries 0.48 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.77 & 0.82 & 0.78 & 0.28 & 0.51 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.75 & \bfseries 0.75 & \bfseries 0.70 & \bfseries 0.43 & \bfseries 0.81 \\
 &  & $a_{\operatorname{FR}}$ & 0.60 & 0.64 & 0.63 & 0.45 & 0.85 \\
\cline{2-8}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries 0.75 & \bfseries 0.75 & 0.67 & 0.45 & 0.85 \\
 &  & $a_{L}$ & 0.63 & 0.58 & 0.64 & 0.51 & 0.96 \\
 &  & $a_{\operatorname{MSP}}$ & \bfseries 0.75 & \bfseries 0.75 & 0.67 & 0.46 & 0.87 \\
\cline{1-8} \cline{2-8}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.68 & \bfseries 0.64 & \bfseries 0.68 & \bfseries 0.44 & \bfseries 0.83 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.65 & 0.62 & 0.67 & 0.48 & 0.90 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.62 & 0.63 & 0.65 & 0.45 & 0.86 \\
\cline{2-8}
 & Baselines & $a_{M}$ & 0.64 & 0.62 & 0.63 & 0.46 & 0.87 \\
\cline{1-8} \cline{2-8}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.90 & \bfseries 0.76 & \bfseries 0.86 & \bfseries 0.43 & 0.81 & \bfseries 0.82 & 0.80 & 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.87 & 0.73 & 0.81 & 0.46 & 0.77 & 0.86 & 0.79 & 0.75 \\
\cline{2-11}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.88 & 0.75 & 0.83 & 0.49 & 0.78 & 0.93 & 0.79 & 1.00 \\
 &  & $a_{L}$ & 0.86 & 0.73 & 0.82 & 0.48 & 0.76 & 0.91 & 0.77 & 0.74 \\
 &  & $a_{\operatorname{MSP}}$ & 0.89 & \bfseries 0.76 & 0.85 & 0.44 & 0.79 & 0.84 & 0.80 & 1.00 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.90 & 0.88 & \bfseries 0.90 & 0.25 & 0.82 & 0.45 & 0.81 & 0.86 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.89 & 0.83 & 0.88 & 0.33 & 0.82 & 0.62 & 0.80 & 0.83 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.88 & 0.73 & 0.84 & 0.47 & 0.78 & 0.89 & 0.79 & 0.77 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.87 & 0.73 & 0.83 & 0.48 & 0.77 & 0.91 & 0.79 & 0.75 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.85 & 0.70 & 0.80 & 0.50 & 0.74 & 0.94 & 0.77 & 0.72 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.86 & 0.67 & 0.80 & 0.52 & 0.75 & 0.98 & 0.78 & 0.72 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.88 & 0.89 & \bfseries 0.90 & 0.25 & 0.00 & 0.46 & 0.00 & 0.00 \\
 &  & $a_{M}$ & 0.87 & \bfseries 0.90 & 0.89 & \bfseries 0.22 & 0.81 & \bfseries 0.39 & 0.80 & 0.81 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.75 & \bfseries 0.75 & \bfseries 0.76 & \bfseries 0.41 & 0.67 & \bfseries 0.76 & 0.67 & 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.66 & 0.67 & 0.70 & 0.44 & 0.45 & 0.84 & 0.64 & 0.35 \\
\cline{2-11}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries 0.75 & \bfseries 0.75 & 0.71 & 0.44 & 0.67 & 0.83 & 0.69 & 1.00 \\
 &  & $a_{L}$ & 0.68 & 0.61 & 0.68 & 0.49 & 0.67 & 0.94 & 0.50 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & \bfseries 0.75 & \bfseries 0.75 & 0.71 & 0.45 & 0.67 & 0.86 & 0.50 & 1.00 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.66 & 0.65 & 0.68 & 0.44 & 0.00 & 0.84 & 0.83 & 0.00 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & \bfseries 0.67 & 0.63 & 0.67 & 0.48 & 0.00 & 0.90 & 0.00 & 0.00 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 0.67 & \bfseries 0.67 & \bfseries 0.70 & 0.44 & 0.00 & 0.82 & 0.00 & 0.00 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.66 & 0.65 & 0.69 & 0.45 & 0.00 & 0.85 & 0.00 & 0.00 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.62 & 0.64 & 0.65 & 0.45 & 0.00 & 0.85 & 0.00 & 0.00 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.65 & \bfseries 0.67 & 0.69 & \bfseries 0.43 & 0.00 & \bfseries 0.80 & 0.00 & 0.00 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.57 & 0.61 & 0.60 & 0.46 & 0.27 & 0.87 & 0.47 & 0.19 \\
 &  & $a_{M}$ & 0.62 & 0.66 & 0.66 & 0.44 & 0.00 & 0.83 & 0.00 & 0.00 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.75 & \bfseries 0.75 & \bfseries 0.71 & \bfseries 0.41 & 0.67 & \bfseries 0.78 & 0.66 & 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.61 & 0.65 & 0.65 & 0.45 & 0.42 & 0.84 & 0.61 & 0.32 \\
\cline{2-11}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries 0.75 & \bfseries 0.75 & 0.68 & 0.45 & 0.67 & 0.85 & 0.66 & 1.00 \\
 &  & $a_{L}$ & 0.63 & 0.58 & 0.64 & 0.51 & 0.67 & 0.96 & 0.50 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & \bfseries 0.75 & \bfseries 0.75 & 0.68 & 0.46 & 0.67 & 0.86 & 0.51 & 1.00 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & \bfseries 0.69 & \bfseries 0.66 & \bfseries 0.68 & 0.43 & 0.30 & 0.81 & 0.80 & 0.22 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.66 & 0.64 & \bfseries 0.68 & 0.46 & 0.00 & 0.88 & 0.00 & 0.00 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.65 & 0.65 & \bfseries 0.68 & 0.45 & 0.00 & 0.86 & 0.00 & 0.00 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.65 & 0.65 & \bfseries 0.68 & 0.45 & 0.00 & 0.85 & 0.00 & 0.00 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.63 & 0.64 & 0.66 & 0.45 & 0.00 & 0.86 & 0.00 & 0.00 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.64 & 0.64 & 0.67 & 0.45 & 0.00 & 0.86 & 0.00 & 0.00 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.52 & \bfseries 0.66 & 0.59 & \bfseries 0.41 & 0.40 & \bfseries 0.78 & 0.52 & 0.33 \\
 &  & $a_{M}$ & 0.58 & 0.61 & 0.62 & 0.47 & 0.00 & 0.89 & 0.00 & 0.00 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries 0.92 & \bfseries 0.81 & \bfseries 0.89 & \bfseries 0.37 & 0.83 & \bfseries 0.70 & 0.81 & 1.00 \\
 &  & $a_{\operatorname{FR}}$ & 0.89 & 0.75 & 0.85 & 0.44 & 0.79 & 0.82 & 0.80 & 0.78 \\
\cline{2-11}
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.90 & 0.77 & 0.86 & 0.44 & 0.80 & 0.83 & 0.80 & 1.00 \\
 &  & $a_{L}$ & 0.86 & 0.73 & 0.82 & 0.47 & 0.76 & 0.89 & 0.77 & 0.74 \\
 &  & $a_{\operatorname{MSP}}$ & 0.90 & 0.80 & 0.87 & 0.41 & 0.81 & 0.77 & 0.80 & 1.00 \\
\cline{1-11} \cline{2-11}
\multirow[c]{8}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.88 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.29 & 0.81 & \bfseries 0.54 & 0.80 & 0.82 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.89 & 0.83 & \bfseries 0.88 & 0.32 & 0.81 & 0.59 & 0.80 & 0.82 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & \bfseries 0.90 & 0.77 & 0.86 & 0.44 & 0.79 & 0.83 & 0.80 & 0.79 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.88 & 0.75 & 0.84 & 0.45 & 0.77 & 0.85 & 0.79 & 0.75 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.81 & 0.66 & 0.76 & 0.50 & 0.70 & 0.94 & 0.76 & 0.65 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.87 & 0.70 & 0.81 & 0.49 & 0.75 & 0.94 & 0.78 & 0.72 \\
\cline{2-11}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.67 & 0.59 & 0.64 & 0.49 & 0.00 & 0.94 & 0.00 & 0.00 \\
 &  & $a_{M}$ & 0.81 & 0.83 & 0.83 & 0.31 & 0.75 & 0.58 & 0.78 & 0.72 \\
\cline{1-11} \cline{2-11}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.52 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.52 & \bfseries \bfseries 0.69 \\
 &  & $a_{\operatorname{FR}}$ & 0.41 & 0.86 & 0.69 & 0.55 & 0.73 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.63 & \bfseries \bfseries 0.87 & 0.63 & 0.56 & 0.74 \\
 &  & $a_{L}$ & 0.40 & 0.66 & 0.47 & 0.73 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.36 & 0.86 & 0.67 & \bfseries \bfseries 0.52 & \bfseries \bfseries 0.69 \\
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.69 & 0.93 & 0.85 & 0.40 & 0.53 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.42 & 0.84 & 0.67 & 0.63 & 0.85 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.53 & 0.88 & 0.75 & 0.58 & 0.77 \\
 & Baselines & $a_{M}$ & 0.53 & 0.87 & 0.74 & 0.73 & 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.42 & \bfseries \bfseries 0.91 & \bfseries \bfseries 0.72 & 0.57 & \bfseries \bfseries 0.70 \\
 &  & $a_{\operatorname{FR}}$ & 0.41 & 0.90 & \bfseries \bfseries 0.72 & 0.57 & 0.71 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.61 & 0.89 & 0.63 & 0.61 & 0.76 \\
 &  & $a_{L}$ & 0.53 & 0.76 & 0.58 & 0.80 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.35 & 0.90 & 0.68 & \bfseries \bfseries 0.56 & \bfseries \bfseries 0.70 \\
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.67 & 0.95 & 0.86 & 0.44 & 0.55 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.29 & 0.85 & 0.63 & 0.72 & 0.90 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.41 & 0.90 & 0.73 & 0.61 & 0.77 \\
 & Baselines & $a_{M}$ & 0.42 & 0.89 & 0.70 & 0.78 & 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.31 & \bfseries \bfseries 0.56 \\
 &  & $a_{\operatorname{FR}}$ & 0.73 & 0.81 & 0.79 & 0.34 & 0.63 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.75 & 0.75 & 0.62 & 0.40 & 0.75 \\
 &  & $a_{L}$ & 0.81 & 0.79 & 0.82 & 0.39 & 0.72 \\
 &  & $a_{\operatorname{MSP}}$ & 0.53 & 0.64 & 0.57 & 0.42 & 0.78 \\
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.69 & 0.69 & 0.72 & 0.43 & 0.81 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.66 & 0.68 & 0.70 & 0.44 & 0.82 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.69 & 0.69 & 0.72 & 0.43 & 0.82 \\
 & Baselines & $a_{M}$ & 0.87 & 0.84 & 0.87 & 0.33 & 0.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.71 & 0.74 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.36 & 0.67 \\
 &  & $a_{\operatorname{FR}}$ & 0.68 & 0.73 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.36 & 0.67 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.75 & \bfseries \bfseries 0.75 & 0.66 & 0.39 & 0.74 \\
 &  & $a_{L}$ & 0.69 & 0.48 & 0.57 & 0.50 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.61 & 0.74 & 0.71 & \bfseries \bfseries 0.36 & \bfseries \bfseries 0.66 \\
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.88 & 0.89 & 0.88 & 0.24 & 0.44 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.68 & 0.70 & 0.70 & 0.42 & 0.80 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.79 & 0.80 & 0.80 & 0.36 & 0.68 \\
 & Baselines & $a_{M}$ & 0.87 & 0.95 & 0.93 & 0.10 & 0.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.71 & \bfseries \bfseries 0.77 & \bfseries \bfseries 0.75 & 0.33 & 0.60 \\
 &  & $a_{\operatorname{FR}}$ & 0.69 & 0.74 & 0.74 & 0.36 & 0.67 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.75 & 0.75 & 0.70 & 0.37 & 0.68 \\
 &  & $a_{L}$ & 0.72 & 0.48 & 0.57 & 0.50 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.62 & 0.76 & 0.73 & \bfseries \bfseries 0.32 & \bfseries \bfseries 0.59 \\
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.86 & 0.88 & 0.87 & 0.23 & 0.42 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.66 & 0.71 & 0.70 & 0.41 & 0.77 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.77 & 0.80 & 0.79 & 0.36 & 0.66 \\
 & Baselines & $a_{M}$ & 0.88 & 0.96 & 0.94 & 0.10 & 0.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & $\texttt{FPR}$ \\
Scenario &   & Score &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.79 & \bfseries \bfseries 0.80 & 0.81 & \bfseries \bfseries 0.36 & \bfseries \bfseries 0.68 \\
 &  & $a_{\operatorname{FR}}$ & 0.68 & 0.73 & 0.70 & 0.39 & 0.74 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.75 & 0.75 & 0.64 & 0.45 & 0.84 \\
 &  & $a_{L}$ & \bfseries \bfseries 0.91 & 0.73 & \bfseries \bfseries 0.85 & 0.49 & 0.94 \\
 &  & $a_{\operatorname{MSP}}$ & 0.70 & 0.65 & 0.64 & 0.43 & 0.80 \\
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{3}{*}{Ours} & $a_{D^*_\alpha}$ & 0.92 & 0.91 & 0.91 & 0.23 & 0.42 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.60 & 0.60 & 0.61 & 0.47 & 0.89 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.75 & 0.74 & 0.75 & 0.41 & 0.77 \\
 & Baselines & $a_{M}$ & 0.85 & 0.93 & 0.91 & 0.10 & 0.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.31 & 0.78 & \bfseries \bfseries 0.56 & 0.79 & 0.77 \\
 &  & $a_{\operatorname{FR}}$ & 0.73 & 0.81 & 0.79 & 0.34 & 0.67 & 0.63 & 0.75 & 0.60 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.75 & 0.75 & 0.62 & 0.40 & 0.67 & 0.75 & 0.53 & 1.00 \\
 &  & $a_{L}$ & 0.81 & 0.79 & 0.82 & 0.39 & 0.76 & 0.72 & 0.75 & 0.77 \\
 &  & $a_{\operatorname{MSP}}$ & 0.53 & 0.64 & 0.57 & 0.42 & 0.32 & 0.78 & 0.53 & 0.22 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.69 & 0.69 & 0.72 & 0.43 & 0.60 & 0.81 & 0.72 & 0.52 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.66 & 0.68 & 0.70 & 0.44 & 0.56 & 0.82 & 0.70 & 0.47 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.62 & 0.65 & 0.65 & 0.44 & 0.47 & 0.83 & 0.65 & 0.37 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.64 & 0.65 & 0.67 & 0.46 & 0.51 & 0.86 & 0.67 & 0.41 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.69 & 0.69 & 0.72 & 0.43 & 0.60 & 0.82 & 0.71 & 0.51 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.55 & 0.57 & 0.57 & 0.48 & 0.37 & 0.91 & 0.58 & 0.27 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.88 & 0.89 & 0.90 & 0.25 & 0.75 & 0.46 & 0.86 & 0.67 \\
 &  & $a_{M}$ & 0.87 & 0.84 & 0.87 & 0.33 & 0.80 & 0.61 & 0.80 & 0.80 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.52 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.52 & 0.52 & \bfseries \bfseries 0.69 & 0.50 & 0.54 \\
 &  & $a_{\operatorname{FR}}$ & 0.41 & 0.86 & 0.69 & 0.55 & 0.37 & 0.73 & 0.39 & 0.35 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.63 & \bfseries \bfseries 0.87 & 0.63 & 0.56 & 0.43 & 0.74 & 0.28 & 1.00 \\
 &  & $a_{L}$ & 0.40 & 0.66 & 0.47 & 0.73 & 0.43 & 1.00 & 0.27 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.36 & 0.86 & 0.67 & \bfseries \bfseries 0.52 & 0.31 & \bfseries \bfseries 0.69 & 0.34 & 0.28 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.69 & 0.93 & 0.85 & 0.40 & 0.63 & 0.53 & 0.56 & 0.75 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.42 & 0.84 & 0.67 & 0.63 & 0.43 & 0.85 & 0.44 & 0.43 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.39 & 0.82 & 0.64 & 0.63 & 0.38 & 0.85 & 0.40 & 0.36 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.39 & 0.81 & 0.64 & 0.67 & 0.40 & 0.90 & 0.41 & 0.38 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.53 & 0.88 & 0.75 & 0.58 & 0.54 & 0.77 & 0.51 & 0.59 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.31 & 0.80 & 0.58 & 0.66 & 0.29 & 0.88 & 0.33 & 0.26 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.54 & 0.89 & 0.70 & 0.74 & 0.59 & 0.91 & 0.55 & 0.64 \\
 &  & $a_{M}$ & 0.53 & 0.87 & 0.74 & 0.73 & 0.56 & 0.99 & 0.53 & 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.52 & \bfseries \bfseries 0.87 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.52 & 0.52 & \bfseries \bfseries 0.69 & 0.50 & 0.54 \\
 &  & $a_{\operatorname{FR}}$ & 0.41 & 0.86 & 0.69 & 0.55 & 0.37 & 0.73 & 0.39 & 0.35 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.63 & \bfseries \bfseries 0.87 & 0.63 & 0.56 & 0.43 & 0.74 & 0.28 & 1.00 \\
 &  & $a_{L}$ & 0.40 & 0.66 & 0.47 & 0.73 & 0.43 & 1.00 & 0.27 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.36 & 0.86 & 0.67 & \bfseries \bfseries 0.52 & 0.31 & \bfseries \bfseries 0.69 & 0.34 & 0.28 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.69 & 0.93 & 0.85 & 0.40 & 0.63 & 0.53 & 0.56 & 0.75 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.42 & 0.84 & 0.67 & 0.63 & 0.43 & 0.85 & 0.44 & 0.43 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.39 & 0.83 & 0.65 & 0.63 & 0.39 & 0.84 & 0.41 & 0.38 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.40 & 0.82 & 0.65 & 0.65 & 0.40 & 0.88 & 0.41 & 0.38 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.53 & 0.88 & 0.75 & 0.58 & 0.54 & 0.77 & 0.51 & 0.59 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.32 & 0.79 & 0.59 & 0.68 & 0.32 & 0.91 & 0.35 & 0.29 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.54 & 0.89 & 0.70 & 0.74 & 0.59 & 0.91 & 0.55 & 0.64 \\
 &  & $a_{M}$ & 0.53 & 0.87 & 0.74 & 0.73 & 0.56 & 0.99 & 0.53 & 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.79 & \bfseries \bfseries 0.80 & 0.81 & \bfseries \bfseries 0.36 & 0.73 & \bfseries \bfseries 0.68 & 0.78 & 0.69 \\
 &  & $a_{\operatorname{FR}}$ & 0.68 & 0.73 & 0.70 & 0.39 & 0.49 & 0.74 & 0.66 & 0.39 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.75 & 0.75 & 0.64 & 0.45 & 0.67 & 0.84 & 0.61 & 1.00 \\
 &  & $a_{L}$ & \bfseries \bfseries 0.91 & 0.73 & \bfseries \bfseries 0.85 & 0.49 & 0.78 & 0.94 & 0.76 & 0.81 \\
 &  & $a_{\operatorname{MSP}}$ & 0.70 & 0.65 & 0.64 & 0.43 & 0.54 & 0.80 & 0.69 & 0.45 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.92 & 0.91 & 0.91 & 0.23 & 0.83 & 0.42 & 1.00 & 0.87 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.60 & 0.60 & 0.61 & 0.47 & 0.44 & 0.89 & 0.63 & 0.34 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.59 & 0.59 & 0.60 & 0.47 & 0.41 & 0.90 & 0.61 & 0.31 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.59 & 0.58 & 0.59 & 0.48 & 0.41 & 0.90 & 0.61 & 0.31 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.75 & 0.74 & 0.75 & 0.41 & 0.65 & 0.77 & 0.74 & 0.58 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.56 & 0.59 & 0.59 & 0.47 & 0.39 & 0.89 & 0.59 & 0.29 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.87 & 0.87 & 0.88 & 0.15 & 0.80 & 0.21 & 0.80 & 0.84 \\
 &  & $a_{M}$ & 0.85 & 0.93 & 0.91 & 0.10 & 0.83 & 0.21 & 0.81 & 0.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.71 & 0.74 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.36 & 0.63 & 0.67 & 0.73 & 0.55 \\
 &  & $a_{\operatorname{FR}}$ & 0.68 & 0.73 & \bfseries \bfseries 0.72 & \bfseries \bfseries 0.36 & 0.57 & 0.67 & 0.70 & 0.48 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.75 & \bfseries \bfseries 0.75 & 0.66 & 0.39 & 0.67 & 0.74 & 0.53 & 1.00 \\
 &  & $a_{L}$ & 0.69 & 0.48 & 0.57 & 0.50 & 0.67 & 1.00 & 0.50 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.61 & 0.74 & 0.71 & \bfseries \bfseries 0.36 & 0.00 & \bfseries \bfseries 0.66 & 0.00 & 0.00 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.88 & 0.89 & 0.88 & 0.24 & 0.80 & 0.44 & 0.79 & 0.82 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.68 & 0.70 & 0.70 & 0.42 & 0.56 & 0.80 & 0.70 & 0.47 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.64 & 0.67 & 0.67 & 0.43 & 0.49 & 0.82 & 0.66 & 0.39 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.65 & 0.66 & 0.67 & 0.44 & 0.51 & 0.84 & 0.67 & 0.41 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.79 & 0.80 & 0.80 & 0.36 & 0.71 & 0.68 & 0.76 & 0.66 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.57 & 0.59 & 0.59 & 0.47 & 0.38 & 0.89 & 0.58 & 0.28 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.87 & 0.87 & 0.88 & 0.15 & 0.80 & 0.21 & 0.80 & 0.84 \\
 &  & $a_{M}$ & 0.87 & 0.95 & 0.93 & 0.10 & 0.86 & 0.21 & 0.82 & 0.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.79 & \bfseries \bfseries 0.80 & 0.81 & \bfseries \bfseries 0.36 & 0.73 & \bfseries \bfseries 0.68 & 0.78 & 0.69 \\
 &  & $a_{\operatorname{FR}}$ & 0.68 & 0.73 & 0.70 & 0.39 & 0.49 & 0.74 & 0.66 & 0.39 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & 0.75 & 0.75 & 0.64 & 0.45 & 0.67 & 0.84 & 0.61 & 1.00 \\
 &  & $a_{L}$ & \bfseries \bfseries 0.91 & 0.73 & \bfseries \bfseries 0.85 & 0.49 & 0.78 & 0.94 & 0.76 & 0.81 \\
 &  & $a_{\operatorname{MSP}}$ & 0.70 & 0.65 & 0.64 & 0.43 & 0.54 & 0.80 & 0.69 & 0.45 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.92 & 0.91 & 0.91 & 0.23 & 0.83 & 0.42 & 1.00 & 0.87 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.60 & 0.60 & 0.61 & 0.47 & 0.44 & 0.89 & 0.63 & 0.34 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.59 & 0.59 & 0.60 & 0.47 & 0.41 & 0.90 & 0.61 & 0.31 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.58 & 0.57 & 0.59 & 0.49 & 0.41 & 0.92 & 0.61 & 0.31 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.75 & 0.74 & 0.75 & 0.41 & 0.65 & 0.77 & 0.74 & 0.58 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.55 & 0.58 & 0.58 & 0.47 & 0.38 & 0.89 & 0.58 & 0.28 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.84 & 0.87 & 0.87 & 0.13 & 0.81 & 0.22 & 0.81 & 0.84 \\
 &  & $a_{M}$ & 0.85 & 0.93 & 0.91 & 0.10 & 0.83 & 0.21 & 0.81 & 0.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.42 & \bfseries \bfseries 0.91 & \bfseries \bfseries 0.72 & 0.57 & 0.45 & \bfseries \bfseries 0.70 & 0.40 & 0.50 \\
 &  & $a_{\operatorname{FR}}$ & 0.41 & 0.90 & \bfseries \bfseries 0.72 & 0.57 & 0.38 & 0.71 & 0.35 & 0.41 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.61 & 0.89 & 0.63 & 0.61 & 0.35 & 0.76 & 0.23 & 1.00 \\
 &  & $a_{L}$ & 0.53 & 0.76 & 0.58 & 0.80 & 0.40 & 1.00 & 0.34 & 0.48 \\
 &  & $a_{\operatorname{MSP}}$ & 0.35 & 0.90 & 0.68 & \bfseries \bfseries 0.56 & 0.33 & \bfseries \bfseries 0.70 & 0.32 & 0.35 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.67 & 0.95 & 0.86 & 0.44 & 0.58 & 0.55 & 0.48 & 0.77 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.29 & 0.85 & 0.63 & 0.72 & 0.34 & 0.90 & 0.32 & 0.36 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.27 & 0.85 & 0.61 & 0.72 & 0.30 & 0.89 & 0.29 & 0.31 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.28 & 0.85 & 0.61 & 0.71 & 0.30 & 0.89 & 0.29 & 0.31 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.41 & 0.90 & 0.73 & 0.61 & 0.46 & 0.77 & 0.41 & 0.52 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.45 & 0.92 & 0.75 & 0.78 & 0.53 & 0.97 & 0.50 & 0.56 \\
 &  & $a_{M}$ & 0.42 & 0.89 & 0.70 & 0.78 & 0.47 & 0.99 & 0.42 & 0.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrr}
\toprule
 &  &  & $\texttt{AUPR-IN}$ & $\texttt{AUPR-OUT}$ & $\texttt{AUROC}$ & $\texttt{ERR}$ & f1 & $\texttt{FPR}$ & precision & recall \\
Scenario &   & Score &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{5}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & 0.71 & \bfseries \bfseries 0.77 & \bfseries \bfseries 0.75 & 0.33 & 0.60 & 0.60 & 0.72 & 0.52 \\
 &  & $a_{\operatorname{FR}}$ & 0.69 & 0.74 & 0.74 & 0.36 & 0.58 & 0.67 & 0.71 & 0.49 \\
 & \multirow[c]{3}{*}{Baselines} & $a_E$ & \bfseries \bfseries 0.75 & 0.75 & 0.70 & 0.37 & 0.67 & 0.68 & 0.60 & 1.00 \\
 &  & $a_{L}$ & 0.72 & 0.48 & 0.57 & 0.50 & 0.67 & 1.00 & 0.50 & 1.00 \\
 &  & $a_{\operatorname{MSP}}$ & 0.62 & 0.76 & 0.73 & \bfseries \bfseries 0.32 & 0.00 & \bfseries \bfseries 0.59 & 0.00 & 0.00 \\
\multirow[c]{7}{*}{$\mathbb{s}_1$} & \multirow[c]{6}{*}{Ours} & $a_{D^*_\alpha}$ & 0.86 & 0.88 & 0.87 & 0.23 & 0.79 & 0.42 & 0.79 & 0.80 \\
 &  & $a_{D^*_{\operatorname{KL}}}$ & 0.66 & 0.71 & 0.70 & 0.41 & 0.52 & 0.77 & 0.68 & 0.42 \\
 &  & $a_{D^{\text{mean}}_\alpha}$ & 0.63 & 0.68 & 0.66 & 0.42 & 0.45 & 0.79 & 0.64 & 0.35 \\
 &  & $a_{D^{\text{mean}}_{\operatorname{KL}}}$ & 0.63 & 0.65 & 0.66 & 0.44 & 0.48 & 0.84 & 0.66 & 0.38 \\
 &  & $a_{\operatorname{FR}^*}$ & 0.77 & 0.80 & 0.79 & 0.36 & 0.69 & 0.66 & 0.75 & 0.63 \\
 &  & $a_{\operatorname{FR}^{\text{mean}}}$ & 0.57 & 0.59 & 0.59 & 0.47 & 0.40 & 0.90 & 0.60 & 0.30 \\
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & 0.87 & 0.92 & 0.94 & 0.13 & 0.89 & 0.22 & 0.82 & 0.65 \\
 &  & $a_{M}$ & 0.88 & 0.96 & 0.94 & 0.10 & 0.88 & 0.21 & 0.82 & 0.94 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllrrrrrrr}
\toprule
 &  &  & spa-cat & spa-por & nld-afr & spa:tat-parl & deu:news-parl & spa:tat-EMEA & deu:news-EMEA \\
Scenario &   & Score &  &  &  &  &  &  &  \\
\midrule
  &   & \tikzxmark & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.38 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 34.07 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 34.07 \\
\cline{1-10} \cline{2-10}
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.82 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.41 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.77 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.78 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 36.68 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.82 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 36.69 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.41 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.41 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.89 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.54 & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 36.10 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.54 & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 36.19 \\
\cline{2-10}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.99 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.99 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.80 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.99 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 35.87 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.99 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 35.87 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.52 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.52 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.78 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.52 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 36.72 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.52 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 36.72 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.15 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.15 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.31 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.15 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 33.00 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.15 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 33.00 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.36 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.36 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.19 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.36 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 35.68 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.36 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 35.68 \\
\cline{1-10} \cline{2-10}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.99 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.99 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.82 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.99 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.82 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.99 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.82 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.98 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.98 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.83 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.98 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.78 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.98 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.78 \\
\cline{2-10}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.80 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.80 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.67 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.80 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 34.48 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.80 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 34.48 \\
 &  & $a_{M}$ & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.61 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.85 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.85 \\
\cline{1-10} \cline{2-10}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrr}
\toprule
 &  &  & spa-cat & spa-por & nld-afr & spa:tat-parl & deu:news-parl & spa:tat-EMEA & deu:news-EMEA \\
Scenario &   & Score &  &  &  &  &  &  &  \\
\midrule
  &   & \tikzxmark & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 15.73 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 15.40 & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 23.79 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 33.17 & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 28.36 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 59.38 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 52.16 \\
\cline{1-10} \cline{2-10}
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 22.06 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 38.04 & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 36.51 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 41.80 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 33.64 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.11 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 54.60 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 26.41 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 37.74 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 33.86 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 38.17 & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 32.10 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.29 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 55.02 \\
\cline{2-10}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 14.44 & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 12.97 & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 27.64 & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 35.11 & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 31.97 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.52 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 54.48 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 16.62 & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 14.70 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 35.90 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 40.23 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 34.18 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.32 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 54.41 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 17.36 & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 18.97 & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 23.78 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 30.81 & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 26.46 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 41.51 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 34.64 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 17.61 & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 16.70 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 29.02 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 33.18 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 29.36 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.66 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 54.41 \\
\cline{1-10} \cline{2-10}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 20.16 & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 23.33 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 30.74 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 34.16 & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 27.38 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 44.45 & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 43.62 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 20.15 & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 23.35 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 30.61 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 34.16 & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 27.39 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 44.45 & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 43.61 \\
\cline{2-10}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 16.84 & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 16.72 & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 23.67 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 33.32 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 29.11 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.55 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 52.19 \\
 &  & $a_{M}$ & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 16.76 & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 19.37 & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 25.64 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 30.83 & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 27.22 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.73 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 54.71 \\
\cline{1-10} \cline{2-10}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrr}
\toprule
 &  &  & spa-cat & spa-por & nld-afr & spa:tat-parl & deu:news-parl & spa:tat-EMEA & deu:news-EMEA \\
Scenario &   & Score &  &  &  &  &  &  &  \\
\midrule
  &   & \tikzxmark & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 50.25 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 44.89 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 55.20 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 50.81 & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 31.21 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.55 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 43.12 \\
\cline{1-10} \cline{2-10}
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.50 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.35 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.66 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.61 & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 35.35 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.91 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 46.32 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.80 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.35 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.40 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 56.70 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 34.34 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.10 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 46.11 \\
\cline{2-10}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 54.86 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 48.72 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.99 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 53.66 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 34.19 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.06 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 45.78 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 58.75 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 54.92 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.56 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.32 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 35.64 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.35 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 46.22 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 51.26 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 48.32 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 52.96 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 48.65 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 29.50 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 56.86 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 33.37 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 51.69 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 45.67 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 57.53 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 49.91 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 32.88 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.09 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 44.38 \\
\cline{1-10} \cline{2-10}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 54.33 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 53.38 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 59.22 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.34 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 30.37 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 59.52 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 36.91 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 54.33 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 53.39 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 59.18 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 58.34 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 30.37 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 59.52 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 36.89 \\
\cline{2-10}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 53.27 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 48.88 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 55.85 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 50.62 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 31.77 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.34 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 43.84 \\
 &  & $a_{M}$ & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 53.55 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 53.99 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 58.40 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 53.80 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 30.42 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 59.63 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 37.86 \\
\cline{1-10} \cline{2-10}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrr}
\toprule
 &  &  & spa-cat & spa-por & nld-afr & spa:tat-parl & deu:news-parl & spa:tat-EMEA & deu:news-EMEA \\
Scenario &   & Score &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +4.19 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} +2.78 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +5.38 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +5.15 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} +2.61 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +4.19 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} +2.62 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} +2.78 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} +2.78 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.50 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.91 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} +2.03 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.91 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} +2.11 \\
\cline{2-10}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.36 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.36 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.42 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.36 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} +1.79 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +3.36 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} +1.79 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +4.89 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +4.89 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +5.40 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +4.89 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} +2.65 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +4.89 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} +2.65 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.48 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.48 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.07 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.48 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.07 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.48 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.07 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} +0.73 & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} +0.73 & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} +0.80 & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} +0.73 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} +1.61 & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} +0.73 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} +1.61 \\
\cline{1-10} \cline{2-10}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.36 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.36 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} +0.44 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.36 & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} -0.26 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.36 & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} -0.26 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.35 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.35 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} +0.45 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.35 & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} -0.29 & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} +0.35 & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} -0.29 \\
\cline{2-10}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} +1.17 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} +1.17 & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} +0.29 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} +1.17 & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} +0.40 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} +1.17 & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} +0.40 \\
 &  & $a_{M}$ & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} -0.00 & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} -0.00 & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} +0.23 & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} -0.00 & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} -0.22 & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} -0.00 & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} -0.22 \\
\cline{1-10} \cline{2-10}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrr}
\toprule
 &  &  & spa-cat & spa-por & nld-afr & spa:tat-parl & deu:news-parl & spa:tat-EMEA & deu:news-EMEA \\
Scenario &   & Score &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} +6.33 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +22.64 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +12.72 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +8.62 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} +5.28 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} +4.74 & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} +2.44 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +10.68 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +22.34 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +10.07 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} +5.00 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} +3.75 & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} +2.91 & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} +2.85 \\
\cline{2-10}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.29 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.43 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} +3.85 & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} +1.94 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} +3.61 & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} +1.14 & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} +2.31 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} +0.89 & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} -0.70 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} +12.12 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} +7.06 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} +5.82 & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} +1.94 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} +2.24 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} +1.63 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} +3.57 & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} -0.00 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.36 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.90 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -17.87 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -17.52 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} +1.88 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} +1.30 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} +5.23 & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} +0.01 & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} +1.00 & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} +0.29 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} +2.25 \\
\cline{1-10} \cline{2-10}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} +4.43 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} +7.93 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} +6.95 & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} +0.98 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -0.98 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -14.92 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -8.54 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} +4.42 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} +7.95 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} +6.82 & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} +0.98 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -0.97 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -14.92 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -8.56 \\
\cline{2-10}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} +1.11 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} +1.32 & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} -0.12 & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} +0.14 & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} +0.75 & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} +0.17 & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} +0.02 \\
 &  & $a_{M}$ & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} +1.03 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} +3.97 & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} +1.86 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.34 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.14 & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} +0.36 & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} +2.55 \\
\cline{1-10} \cline{2-10}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrr}
\toprule
 &  &  & spa-cat & spa-por & nld-afr & spa:tat-parl & deu:news-parl & spa:tat-EMEA & deu:news-EMEA \\
Scenario &   & Score &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} +11.24 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} +16.46 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} +10.46 & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} +8.80 & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} +4.14 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} +4.37 & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} +3.20 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} +10.55 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} +16.46 & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} +8.20 & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} +5.89 & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} +3.13 & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} +3.56 & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} +2.99 \\
\cline{2-10}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} +4.61 & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} +3.83 & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} +6.80 & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} +2.85 & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} +2.98 & {\cellcolor[HTML]{EA5739}} \color[HTML]{F1F1F1} +2.52 & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} +2.66 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} +8.50 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} +10.04 & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} +10.36 & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} +7.51 & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} +4.42 & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} +3.80 & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} +3.10 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} +1.01 & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} +3.43 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.24 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.16 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -1.72 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -2.68 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -9.74 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} +1.44 & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} +0.78 & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} +2.33 & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} -0.90 & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} +1.67 & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} +0.55 & {\cellcolor[HTML]{D93429}} \color[HTML]{F1F1F1} +1.26 \\
\cline{1-10} \cline{2-10}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} +4.07 & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} +8.49 & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} +4.03 & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} +7.53 & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} -0.85 & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} -0.02 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -6.20 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} +4.08 & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} +8.50 & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} +3.98 & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} +7.52 & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} -0.85 & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} -0.03 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -6.23 \\
\cline{2-10}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} +3.02 & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} +3.99 & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} +0.65 & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} -0.19 & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} +0.56 & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} +0.80 & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} +0.72 \\
 &  & $a_{M}$ & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} +3.30 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} +9.10 & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} +3.20 & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} +2.99 & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} -0.79 & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} +0.08 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} -5.26 \\
\cline{1-10} \cline{2-10}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  &  & \multicolumn{3}{c}{spa-cat} & \multicolumn{3}{c}{spa-por} & \multicolumn{3}{c}{nld-afr} & \multicolumn{3}{c}{spa:tat-parl} & \multicolumn{3}{c}{deu:news-parl} & \multicolumn{3}{c}{spa:tat-EMEA} & \multicolumn{3}{c}{deu:news-EMEA} \\
 &  & Dataset & ALL & IN & OOD & ALL & IN & OOD & ALL & IN & OOD & ALL & IN & OOD & ALL & IN & OOD & ALL & IN & OOD & ALL & IN & OOD \\
Scenario &   & Score &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{9ED9B8}} \color[HTML]{000000} 32\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{24459C}} \color[HTML]{F1F1F1} 82\% & {\cellcolor[HTML]{5FC1C0}} \color[HTML]{000000} 44\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{182A7A}} \color[HTML]{F1F1F1} 93\% & {\cellcolor[HTML]{A9DDB7}} \color[HTML]{000000} 30\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{225EA8}} \color[HTML]{F1F1F1} 75\% & {\cellcolor[HTML]{A5DCB7}} \color[HTML]{000000} 31\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{36ABC3}} \color[HTML]{F1F1F1} 54\% & {\cellcolor[HTML]{B0E0B6}} \color[HTML]{000000} 29\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{7CCCBB}} \color[HTML]{000000} 38\% & {\cellcolor[HTML]{DAF0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{D5EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{EAF7B1}} \color[HTML]{000000} 14\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{F5FBC2}} \color[HTML]{000000} 7\% \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{92D5B9}} \color[HTML]{000000} 34\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{253896}} \color[HTML]{F1F1F1} 86\% & {\cellcolor[HTML]{5DC0C0}} \color[HTML]{000000} 44\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{182A7A}} \color[HTML]{F1F1F1} 93\% & {\cellcolor[HTML]{C0E6B5}} \color[HTML]{000000} 26\% & {\cellcolor[HTML]{E1F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{2075B3}} \color[HTML]{F1F1F1} 69\% & {\cellcolor[HTML]{C9EAB4}} \color[HTML]{000000} 24\% & {\cellcolor[HTML]{E0F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{78CBBC}} \color[HTML]{000000} 39\% & {\cellcolor[HTML]{B4E2B6}} \color[HTML]{000000} 28\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{83CEBB}} \color[HTML]{000000} 37\% & {\cellcolor[HTML]{E5F5B2}} \color[HTML]{000000} 16\% & {\cellcolor[HTML]{E0F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{EDF8B2}} \color[HTML]{000000} 12\% & {\cellcolor[HTML]{E7F6B1}} \color[HTML]{000000} 15\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{F1FABA}} \color[HTML]{000000} 10\% \\
\cline{2-24}
 & \multirow[c]{4}{*}{Baselines} & $a_E$ & {\cellcolor[HTML]{C9EAB4}} \color[HTML]{000000} 24\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{6FC7BD}} \color[HTML]{000000} 41\% & {\cellcolor[HTML]{C6E9B4}} \color[HTML]{000000} 25\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{87D0BA}} \color[HTML]{000000} 36\% & {\cellcolor[HTML]{B9E4B5}} \color[HTML]{000000} 28\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{2195C0}} \color[HTML]{F1F1F1} 61\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{ABDEB7}} \color[HTML]{000000} 30\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{75C9BD}} \color[HTML]{000000} 40\% & {\cellcolor[HTML]{E7F6B1}} \color[HTML]{000000} 15\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{FAFDCE}} \color[HTML]{000000} 4\% & {\cellcolor[HTML]{E8F6B1}} \color[HTML]{000000} 14\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{F3FABD}} \color[HTML]{000000} 9\% \\
 &  & $a_{L}$ & {\cellcolor[HTML]{BBE4B5}} \color[HTML]{000000} 27\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{289CC1}} \color[HTML]{F1F1F1} 59\% & {\cellcolor[HTML]{9CD8B8}} \color[HTML]{000000} 33\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{2195C0}} \color[HTML]{F1F1F1} 61\% & {\cellcolor[HTML]{ABDEB7}} \color[HTML]{000000} 30\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{2163AA}} \color[HTML]{F1F1F1} 74\% & {\cellcolor[HTML]{BBE4B5}} \color[HTML]{000000} 27\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{5DC0C0}} \color[HTML]{000000} 44\% & {\cellcolor[HTML]{ABDEB7}} \color[HTML]{000000} 30\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{73C8BD}} \color[HTML]{000000} 40\% & {\cellcolor[HTML]{E7F6B1}} \color[HTML]{000000} 14\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{F7FCC6}} \color[HTML]{000000} 6\% & {\cellcolor[HTML]{EDF8B1}} \color[HTML]{000000} 13\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{F6FBC5}} \color[HTML]{000000} 6\% \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{D0EDB3}} \color[HTML]{000000} 22\% & {\cellcolor[HTML]{DDF2B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{7ACBBC}} \color[HTML]{000000} 38\% & {\cellcolor[HTML]{BDE5B5}} \color[HTML]{000000} 27\% & {\cellcolor[HTML]{DDF2B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{5BC0C0}} \color[HTML]{000000} 45\% & {\cellcolor[HTML]{DFF2B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{DAF0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{F0F9B8}} \color[HTML]{000000} 10\% & {\cellcolor[HTML]{E3F4B2}} \color[HTML]{000000} 16\% & {\cellcolor[HTML]{DDF2B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{EDF8B2}} \color[HTML]{000000} 12\% & {\cellcolor[HTML]{E9F7B1}} \color[HTML]{000000} 14\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{F4FBC1}} \color[HTML]{000000} 8\% & {\cellcolor[HTML]{71C8BD}} \color[HTML]{000000} 41\% & {\cellcolor[HTML]{DDF2B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{253896}} \color[HTML]{F1F1F1} 86\% & {\cellcolor[HTML]{4AB9C3}} \color[HTML]{F1F1F1} 48\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{2259A6}} \color[HTML]{F1F1F1} 76\% \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{D4EEB3}} \color[HTML]{000000} 21\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{C6E9B4}} \color[HTML]{000000} 25\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{DAF0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{D0EDB3}} \color[HTML]{000000} 22\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{A7DCB7}} \color[HTML]{000000} 31\% & {\cellcolor[HTML]{EAF7B1}} \color[HTML]{000000} 13\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{FFFFD9}} \color[HTML]{000000} 0\% & {\cellcolor[HTML]{B4E2B6}} \color[HTML]{000000} 28\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{85CFBA}} \color[HTML]{000000} 37\% & {\cellcolor[HTML]{EAF7B1}} \color[HTML]{000000} 14\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{FEFFD6}} \color[HTML]{000000} 1\% & {\cellcolor[HTML]{C6E9B4}} \color[HTML]{000000} 25\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{A7DCB7}} \color[HTML]{000000} 31\% \\
\cline{1-24} \cline{2-24}
\multirow[c]{4}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{C2E7B4}} \color[HTML]{000000} 26\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{3EB3C4}} \color[HTML]{F1F1F1} 51\% & {\cellcolor[HTML]{90D4B9}} \color[HTML]{000000} 34\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{1E88BC}} \color[HTML]{F1F1F1} 65\% & {\cellcolor[HTML]{C0E6B5}} \color[HTML]{000000} 26\% & {\cellcolor[HTML]{D7EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{31A5C2}} \color[HTML]{F1F1F1} 56\% & {\cellcolor[HTML]{65C3BF}} \color[HTML]{000000} 43\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{21318D}} \color[HTML]{F1F1F1} 89\% & {\cellcolor[HTML]{EDF8B2}} \color[HTML]{000000} 12\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{F7FCC6}} \color[HTML]{000000} 6\% & {\cellcolor[HTML]{5BC0C0}} \color[HTML]{000000} 45\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{13266F}} \color[HTML]{F1F1F1} 95\% & {\cellcolor[HTML]{71C8BD}} \color[HTML]{000000} 40\% & {\cellcolor[HTML]{DBF1B2}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{1D91C0}} \color[HTML]{F1F1F1} 62\% \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{C0E6B5}} \color[HTML]{000000} 26\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{3EB3C4}} \color[HTML]{F1F1F1} 51\% & {\cellcolor[HTML]{90D4B9}} \color[HTML]{000000} 35\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{1E88BC}} \color[HTML]{F1F1F1} 65\% & {\cellcolor[HTML]{C4E8B4}} \color[HTML]{000000} 25\% & {\cellcolor[HTML]{DAF0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{34A9C3}} \color[HTML]{F1F1F1} 55\% & {\cellcolor[HTML]{65C3BF}} \color[HTML]{000000} 43\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{21318D}} \color[HTML]{F1F1F1} 89\% & {\cellcolor[HTML]{EEF8B3}} \color[HTML]{000000} 12\% & {\cellcolor[HTML]{DDF2B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{F7FCC6}} \color[HTML]{000000} 6\% & {\cellcolor[HTML]{5BC0C0}} \color[HTML]{000000} 45\% & {\cellcolor[HTML]{D9F0B3}} \color[HTML]{000000} 19\% & {\cellcolor[HTML]{13266F}} \color[HTML]{F1F1F1} 95\% & {\cellcolor[HTML]{73C8BD}} \color[HTML]{000000} 40\% & {\cellcolor[HTML]{DDF2B2}} \color[HTML]{000000} 18\% & {\cellcolor[HTML]{1F93C0}} \color[HTML]{F1F1F1} 62\% \\
\cline{2-24}
 & \multirow[c]{2}{*}{Baselines} & $a_{C}$ & {\cellcolor[HTML]{D4EEB3}} \color[HTML]{000000} 21\% & {\cellcolor[HTML]{E1F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{85CFBA}} \color[HTML]{000000} 37\% & {\cellcolor[HTML]{CBEBB4}} \color[HTML]{000000} 24\% & {\cellcolor[HTML]{E1F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{7CCCBB}} \color[HTML]{000000} 38\% & {\cellcolor[HTML]{E0F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{E3F4B2}} \color[HTML]{000000} 16\% & {\cellcolor[HTML]{D0EDB3}} \color[HTML]{000000} 22\% & {\cellcolor[HTML]{EFF9B5}} \color[HTML]{000000} 12\% & {\cellcolor[HTML]{E1F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{FDFED4}} \color[HTML]{000000} 2\% & {\cellcolor[HTML]{F0F9B8}} \color[HTML]{000000} 10\% & {\cellcolor[HTML]{EFF9B6}} \color[HTML]{000000} 11\% & {\cellcolor[HTML]{F1FABA}} \color[HTML]{000000} 10\% & {\cellcolor[HTML]{EEF8B3}} \color[HTML]{000000} 12\% & {\cellcolor[HTML]{E1F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{FCFED1}} \color[HTML]{000000} 2\% & {\cellcolor[HTML]{F7FCC7}} \color[HTML]{000000} 6\% & {\cellcolor[HTML]{EFF9B6}} \color[HTML]{000000} 11\% & {\cellcolor[HTML]{FFFFD9}} \color[HTML]{000000} 0\% \\
 &  & $a_{M}$ & {\cellcolor[HTML]{BDE5B5}} \color[HTML]{000000} 27\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{3DB2C4}} \color[HTML]{F1F1F1} 51\% & {\cellcolor[HTML]{7CCCBB}} \color[HTML]{000000} 38\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{2262AA}} \color[HTML]{F1F1F1} 74\% & {\cellcolor[HTML]{C0E6B5}} \color[HTML]{000000} 27\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{33A7C2}} \color[HTML]{F1F1F1} 55\% & {\cellcolor[HTML]{99D7B8}} \color[HTML]{000000} 33\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{259AC1}} \color[HTML]{F1F1F1} 59\% & {\cellcolor[HTML]{E0F3B2}} \color[HTML]{000000} 17\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{E8F6B1}} \color[HTML]{000000} 14\% & {\cellcolor[HTML]{57BEC1}} \color[HTML]{000000} 45\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{102369}} \color[HTML]{F1F1F1} 96\% & {\cellcolor[HTML]{3FB4C4}} \color[HTML]{F1F1F1} 50\% & {\cellcolor[HTML]{D6EFB3}} \color[HTML]{000000} 20\% & {\cellcolor[HTML]{23499E}} \color[HTML]{F1F1F1} 81\% \\
\cline{1-24} \cline{2-24}
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\toprule
 &  &  & \multicolumn{3}{c}{\texttt{BERT-S}} & \multicolumn{3}{c}{\texttt{BLEU}} & \multicolumn{3}{c}{\texttt{COMET}} \\
 &  &  & ALL & IN & OUT & ALL & IN & OUT & ALL & IN & OUT \\
 &   & Score &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{6}{*}{$\mathbb{s}_0$} & \multirow[c]{2}{*}{Ours} & $a_{D_\alpha}$ & {\cellcolor[HTML]{D1B8D9}} \color[HTML]{000000} -0.31 & {\cellcolor[HTML]{DDC7E1}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{E8D7E9}} \color[HTML]{000000} -0.18 & {\cellcolor[HTML]{E8D7E9}} \color[HTML]{000000} -0.19 & {\cellcolor[HTML]{E4D0E6}} \color[HTML]{000000} -0.22 & {\cellcolor[HTML]{EFE6F0}} \color[HTML]{000000} -0.09 & {\cellcolor[HTML]{D7C0DD}} \color[HTML]{000000} -0.29 & {\cellcolor[HTML]{D6BEDC}} \color[HTML]{000000} -0.29 & {\cellcolor[HTML]{EAD9EA}} \color[HTML]{000000} -0.17 \\
 &  & $a_{\operatorname{FR}}$ & {\cellcolor[HTML]{C9ADD3}} \color[HTML]{000000} -0.37 & {\cellcolor[HTML]{D6BEDC}} \color[HTML]{000000} -0.29 & {\cellcolor[HTML]{DAC3DF}} \color[HTML]{000000} -0.27 & {\cellcolor[HTML]{DEC9E2}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{DDC7E1}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{E8D5E9}} \color[HTML]{000000} -0.19 & {\cellcolor[HTML]{CDB3D6}} \color[HTML]{000000} -0.34 & {\cellcolor[HTML]{D0B7D8}} \color[HTML]{000000} -0.33 & {\cellcolor[HTML]{DDC7E1}} \color[HTML]{000000} -0.25 \\
\cline{2-12}
 & \multirow[c]{4}{*}{Bas.} & $a_E$ & {\cellcolor[HTML]{DFF1DA}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{CDEBC7}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{B7E2B1}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{D3EECD}} \color[HTML]{000000} 0.22 & {\cellcolor[HTML]{D9F0D3}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{A9DCA3}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{D7EFD1}} \color[HTML]{000000} 0.21 & {\cellcolor[HTML]{CBEAC5}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{B7E2B1}} \color[HTML]{000000} 0.33 \\
 &  & $a_{L}$ & {\cellcolor[HTML]{8DCC8B}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{7EC37F}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{87C886}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{8ACA89}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{93D090}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{84C784}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{87C886}} \color[HTML]{000000} 0.48 & {\cellcolor[HTML]{81C581}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{8DCC8B}} \color[HTML]{000000} 0.46 \\
 &  & $a_{\operatorname{MSP}}$ & {\cellcolor[HTML]{E6F3E3}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{DBF1D6}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{C3E7BD}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{D9F0D3}} \color[HTML]{000000} 0.20 & {\cellcolor[HTML]{DEF1D9}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{AFDFA9}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{DFF1DA}} \color[HTML]{000000} 0.16 & {\cellcolor[HTML]{DAF0D4}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{C3E7BD}} \color[HTML]{000000} 0.28 \\
 &  & $a_{\text{CQE}}$ & {\cellcolor[HTML]{F5F2F5}} \color[HTML]{000000} -0.03 & {\cellcolor[HTML]{E6F3E3}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{C5E8BF}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{F6F5F6}} \color[HTML]{000000} -0.01 & {\cellcolor[HTML]{EFF5EE}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{E2F2DE}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{E1F2DD}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{CBEAC5}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{93D090}} \color[HTML]{000000} 0.45 \\
\cline{1-12} \cline{2-12}
\multirow[c]{3}{*}{$\mathbb{s}_1$} & \multirow[c]{2}{*}{Ours} & $a_{D^*_\alpha}$ & {\cellcolor[HTML]{E0CBE3}} \color[HTML]{000000} -0.24 & {\cellcolor[HTML]{F6F7F6}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{E8F4E5}} \color[HTML]{000000} 0.10 & {\cellcolor[HTML]{F0E9F1}} \color[HTML]{000000} -0.08 & {\cellcolor[HTML]{F7F6F7}} \color[HTML]{000000} -0.00 & {\cellcolor[HTML]{DAF0D4}} \color[HTML]{000000} 0.19 & {\cellcolor[HTML]{EBDCEC}} \color[HTML]{000000} -0.15 & {\cellcolor[HTML]{F5F2F5}} \color[HTML]{000000} -0.02 & {\cellcolor[HTML]{E4F2E0}} \color[HTML]{000000} 0.13 \\
 &  & $a_{\operatorname{FR}^*}$ & {\cellcolor[HTML]{E6D2E7}} \color[HTML]{000000} -0.21 & {\cellcolor[HTML]{F4F6F3}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{EBF4E8}} \color[HTML]{000000} 0.08 & {\cellcolor[HTML]{F0E9F1}} \color[HTML]{000000} -0.08 & {\cellcolor[HTML]{F5F7F5}} \color[HTML]{000000} 0.01 & {\cellcolor[HTML]{E1F2DD}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{EBDEEC}} \color[HTML]{000000} -0.14 & {\cellcolor[HTML]{F5F4F6}} \color[HTML]{000000} -0.02 & {\cellcolor[HTML]{E6F3E3}} \color[HTML]{000000} 0.12 \\
\cline{2-12}
 %& \multirow[c]{2}{*}{Bas.} & $a_{C}$ & {\cellcolor[HTML]{EFF5EE}} \color[HTML]{000000} 0.05 & {\cellcolor[HTML]{F0E7F0}} \color[HTML]{000000} -0.09 & {\cellcolor[HTML]{F3EEF3}} \color[HTML]{000000} -0.05 & {\cellcolor[HTML]{F0E9F1}} \color[HTML]{000000} -0.08 & {\cellcolor[HTML]{EFE4EF}} \color[HTML]{000000} -0.11 & {\cellcolor[HTML]{EADBEB}} \color[HTML]{000000} -0.16 & {\cellcolor[HTML]{F7F6F7}} \color[HTML]{000000} -0.00 & {\cellcolor[HTML]{EFE4EF}} \color[HTML]{000000} -0.10 & {\cellcolor[HTML]{F2EBF2}} \color[HTML]{000000} -0.07 \\
 & Bas. & $a_{M}$ & {\cellcolor[HTML]{E8D5E9}} \color[HTML]{000000} -0.20 & {\cellcolor[HTML]{F5F2F5}} \color[HTML]{000000} -0.02 & {\cellcolor[HTML]{F6F7F6}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{F4EFF4}} \color[HTML]{000000} -0.04 & {\cellcolor[HTML]{F6F7F6}} \color[HTML]{000000} 0.00 & {\cellcolor[HTML]{E8F4E5}} \color[HTML]{000000} 0.09 & {\cellcolor[HTML]{EDE0ED}} \color[HTML]{000000} -0.13 & {\cellcolor[HTML]{F5F2F5}} \color[HTML]{000000} -0.02 & {\cellcolor[HTML]{F7F6F7}} \color[HTML]{000000} -0.00 \\
\cline{1-12} \cline{2-12}
\bottomrule
\end{tabular}
